Large Decision Models: Repurposing Large Language Models as Single-Pass Decision Makers

Large language models make decisions through parallel prefill and sequential decoding. Although effective, this approach incurs decoding costs and does not explicitly expose decision probabilities. Existing task-specific classifiers require per-task training and offer limited generalization to unseen decision schemas. We propose Large Decision Models (LDMs), repurposing language models to return explicit probabilities over labels specified at run time using one prefill forward pass. We first adapt models to this interface through Diverse Decision Supervision (DDS), covering varied domains, rules and labels. To further narrow the performance gap to a reasoning model, Self-Posed Reasoning Distillation (SPRD) adds tasks generated by a frozen teacher, filters them for answer consistency, and trains on label distributions obtained from repeated teacher reasoning. We evaluate on DecisionVista, pairing new-schema tests with held-out human-labelled sources. Across three base models, the recipe improves accuracy over a step-matched baseline by 1.8 and 1.5 percentage points, respectively, achieving a 182-fold speedup in latency over reasoning rollout on Gemma-4-31B. Reasoning remains stronger on the new-schema test, motivating a confidence router for uncertain decisions. On development sets, routing recovers a median 92% of reasoning's accuracy advantage while generating 27-58% of its tokens. Code is available at https://github.com/JianhuiWei7/LDM.

==> figures/router_pareto.tex <==
\definecolor{c9}{HTML}{2A78D6}\definecolor{c27}{HTML}{EB6834}\definecolor{c31}{HTML}{1BAF7A}
\begin{tikzpicture}
\begin{axis}[width=0.93\columnwidth, height=0.6\columnwidth, xmin=-3, xmax=108, xtick={0,25,50,75,100},
  xlabel={Generated tokens (\% of reasoning on every item)}, ylabel={Accuracy (\%)}, grid=major, grid style={gray!18},
  tick label style={font=\scriptsize}, label style={font=\small}, axis x line*=bottom, axis y line*=left, legend style={font=\scriptsize, draw=none, fill=none, at={(0.5,-0.36)}, anchor=north, legend columns=2, /tikz/every even column/.append style={column sep=6pt}}, legend cell align=left]
\addplot[c9, thick, mark=*, mark size=1.4pt, forget plot] coordinates {(0.00,81.16) (9.04,83.41) (16.98,84.98) (29.79,86.86) (40.01,87.85) (48.15,88.06) (56.94,88.06) (70.90,87.98)};
\addplot[c9, dashed, forget plot] coordinates {(0.00,81.16) (100.00,87.44)};
\addplot[c9, only marks, mark=*, mark size=2.8pt, mark options={draw=white}, forget plot] coordinates {(40.01,87.85)};
\addplot[c9, only marks, mark=star, mark size=3.2pt, very thick, forget plot] coordinates {(100.00,87.44)};
\addplot[c27, thick, mark=square*, mark size=1.4pt, forget plot] coordinates {(0.00,86.11) (9.64,87.66) (17.96,88.72) (34.57,90.43) (44.74,90.92) (53.78,90.99) (62.43,91.17) (72.14,91.33)};
\addplot[c27, dashed, forget plot] coordinates {(0.00,86.11) (100.00,91.32)};
\addplot[c27, only marks, mark=square*, mark size=2.8pt, mark options={draw=white}, forget plot] coordinates {(44.74,90.92)};
\addplot[c27, only marks, mark=star, mark size=3.2pt, very thick, forget plot] coordinates {(100.00,91.32)};
\addplot[c31, thick, mark=diamond*, mark size=1.4pt, forget plot] coordinates {(0.00,86.91) (5.89,87.93) (12.95,88.98) (25.26,90.15) (35.98,90.56) (42.62,90.86) (49.44,90.88) (65.53,91.36)};
\addplot[c31, dashed, forget plot] coordinates {(0.00,86.91) (100.00,91.77)};
\addplot[c31, only marks, mark=diamond*, mark size=2.8pt, mark options={draw=white}, forget plot] coordinates {(35.98,90.56)};
\addplot[c31, only marks, mark=star, mark size=3.2pt, very thick, forget plot] coordinates {(100.00,91.77)};
\addlegendimage{c9, thick, mark=*, mark size=1.4pt}\addlegendentry{Qwen3.5-9B}
\addlegendimage{c27, thick, mark=square*, mark size=1.4pt}\addlegendentry{Qwen3.8-27B}
\addlegendimage{c31, thick, mark=diamond*, mark size=1.4pt}\addlegendentry{Gemma-4-31B}
\addlegendimage{gray, thick, mark=*, mark size=1.4pt}\addlegendentry{router, Val. budgets 5--70\%}
\addlegendimage{gray, only marks, mark=*, mark size=2.8pt}\addlegendentry{router, 30\% budget}
\addlegendimage{gray, only marks, mark=star, very thick, mark size=3.2pt}\addlegendentry{reasoning, every item}
\addlegendimage{gray, dashed}\addlegendentry{random routing}
\end{axis}
\end{tikzpicture}

